Isogeny graphs on superspecial abelian varieties: Eigenvalues and Connection to Bruhat-Tits buildings

We study for each fixed integer $g \ge 2$, for all primes $\ell$ and $p$ with $\ell \neq p$, finite regular directed graphs associated with the set of equivalence classes of $\ell$-marked principally polarized superspecial abelian varieties of dimension $g$ in characteristic $p$, and show that the adjacency matrices have real eigenvalues with spectral gaps independent of $p$. This implies a rapid mixing property of natural random walks on the family of isogeny graphs beyond the elliptic curve case and suggests a potential construction of the Charles-Goren-Lauter type cryptographic hash functions for abelian varieties. We give explicit lower bounds for the gaps in terms of the Kazhdan constant for the symplectic group when $g \ge 2$, and discuss optimal values in view of the theory of automorphic representations when $g=2$. As a by-product, we also show that the finite regular directed graphs constructed by Jordan-Zaytman also has the same property.

==> tikz_apartment.tikz <==
\begin{tikzpicture}[dot/.style={draw, circle, scale=0.4, fill=black}]
%nodes





\node[dot] at (-9, 4.5) (-9, 4.5) {};
\node[] at (-6, 4.5) (-6, 4.5) {};
\node[dot] at (-3, 4.5) (-3, 4.5) {};
\node[] at (0, 4.5) (0, 4.5) {};
\node[dot] at (3, 4.5) (3, 4.5) {};
\node[] at (6, 4.5) (6, 4.5) {};
\node[dot] at (9, 4.5) (9, 4.5) {};


\node[] at (-9, 3) (-9, 3) {};
\node at (-6, 3) (2002) {$[2,0;0,2]$};
\node at (-3, 3) (2001) {$[2,0;0,1]$};
\node at (0, 3) (2101) {$[2,1;0,1]$};
\node at (3, 3) (2100) {$[2,1;0,0]$};
\node at (6, 3) (-1032) {$[-1,0;3,2]$};
\node[] at (9, 3) (9, 3) {};


\node[dot] at (-9, 1.5) (-9, 1.5) {};
\node at (-6, 1.5) (1002) {$[1,0;0,2]$};
\node at (-3, 1.5) (1001) {$[1,0;0,1]$};
\node at (0, 1.5) (1101) {$[1,1;0,1]$};
\node at (3, 1.5) (1100) {$[1,1;0,0]$};
\node at (6, 1.5) (1200) {$[1,2;0,0]$};
\node[dot] at (9, 1.5) (9, 1.5) {};


\node[] at (-9, 0) (-9, 0) {};
\node at (-6, 0) (1012) {$[1,0;1,2]$};
\node at (-3, 0) (1011) {$[1,0;1,1]$};
\node at (0, 0) (1111) {$[1,1;1,1]$};
\node at (3, 0) (1110) {$[1,1;1,0]$};
\node at (6, 0) (1210) {$[1,2;1,0]$};
\node[] at (9, 0) (9, 0) {};


\node[dot] at (-9, -1.5) (-9, -1.5) {};
\node at (-6, -1.5) (0012) {$[0,0;1,2]$};
\node at (-3, -1.5) (0011) {$[0,0;1,1]$};
\node at (0, -1.5) (0111) {$[0,1;1,1]$};
\node at (-1, -1) (C0) {$C_0$};
\node at (1, -1) (s1C0) {$s_1 C_0$};
\node at (-2, -0.5) (s2C0) {$s_2 C_0$};
\node at (-1, -2.0) (s3C0) {$s_3 C_0$};
\node at (3, -1.5) (0110) {$[0,1;1,0]$};
\node at (6, -1.5) (0210) {$[0,2;1,0]$};
\node[dot] at (9, -1.5) (9, -1.5) {};


\node[] at (-9, -3) (-9, -3) {};
\node at (-6, -3) (0022) {$[0,0;2,2]$};
\node at (-3, -3) (0021) {$[0,0;2,1]$};
\node at (0, -3) (0121) {$[0,1;2,1]$};
\node at (3, -3) (0120) {$[0,1;2,0]$};
\node at (6, -3) (0220) {$[0,2;2,0]$};
\node[] at (9, -3) (9, -3) {};




\node[dot] at (-9, -4.5) (-9, -4.5) {};
\node[] at (-6, -4.5) (-6, -4.5) {};
\node[dot] at (-3, -4.5) (-3, -4.5) {};
\node[] at (0, -4.5) (0, -4.5) {};
\node[dot] at (3, -4.5) (3, -4.5) {};
\node[] at (6, -4.5) (6, -4.5) {};
\node[dot] at (9, -4.5) (9, -4.5) {};


%paths
%horizontal




\draw[dotted] (-9, 4.5) -- (-6, 4.5);
\draw[dotted] (-6, 4.5) -- (-3, 4.5);
\draw[dotted] (-3, 4.5) -- (0, 4.5);
\draw[dotted] (0, 4.5) -- (3, 4.5);
\draw[dotted] (3, 4.5) -- (6, 4.5);
\draw[dotted] (6, 4.5) -- (9, 4.5);

\draw[dotted] (-9, 3) -- (2002);
\draw[dotted] (2002) -- (2001);
\draw[dotted] (2001) -- (2101);
\draw[dotted] (2101) -- (2100);
\draw[dotted] (2100) -- (-1032);
\draw[dotted] (-1032) -- (9, 3);

\draw[dotted] (-9, 1.5) -- (1002);
\draw[dotted] (1002) -- (1001);
\draw[dotted] (1001) -- (1101);
\draw[dotted] (1101) -- (1100);
\draw[dotted] (1100) -- (1200);
\draw[dotted] (1200) -- (9, 1.5);


\draw[dotted] (-9, 0) -- (1012);
\draw[dotted] (1012) -- (1011);
\draw[dotted] (1011) -- (1111);
\draw[dotted] (1111) -- (1110);
\draw[dotted] (1110) -- (1210);
\draw[dotted] (1210) -- (9, 0);


\draw[dotted] (-9, -1.5) -- (0012);
\draw[dotted] (0012) -- (0011);
\draw[dotted] (0011) -- (0111);
\draw[dotted] (0111) -- (0110);
\draw[dotted] (0110) -- (0210);
\draw[dotted] (0210) -- (9, -1.5);


\draw[dotted] (-9, -3) -- (0022);
\draw[dotted] (0022) -- (0021);
\draw[dotted] (0021) -- (0121);
\draw[dotted] (0121) -- (0120);
\draw[dotted] (0120) -- (0220);
\draw[dotted] (0220) -- (9, -3);


\draw[dotted] (-9, -4.5) -- (-6, -4.5);
\draw[dotted] (-6, -4.5) -- (-3, -4.5);
\draw[dotted] (-3, -4.5) -- (0, -4.5);
\draw[dotted] (0, -4.5) -- (3, -4.5);
\draw[dotted] (3, -4.5) -- (6, -4.5);
\draw[dotted] (6, -4.5) -- (9, -4.5);

%vertical


\draw[dotted] (-9, 4.5) -- (-9, 3);
\draw[dotted] (-6, 4.5) -- (2002);
\draw[dotted] (-3, 4.5) -- (2001);
\draw[dotted] (0, 4.5) -- (2101);
\draw[dotted] (3, 4.5) -- (2100);
\draw[dotted] (6, 4.5) -- (-1032);
\draw[dotted] (9, 4.5) -- (9, 3);

\draw[dotted] (-9, 3) -- (-9, 1.5);
\draw[dotted] (2002) -- (1002);
\draw[dotted] (2001) -- (1001);
\draw[dotted] (2101) -- (1101);
\draw[dotted] (2100) -- (1100);
\draw[dotted] (-1032) -- (1200);
\draw[dotted] (9, 3) -- (9, 1.5);

\draw[dotted] (-9, 1.5) -- (-9, 0);
\draw[dotted] (1002) -- (1012);
\draw[dotted] (1001) -- (1011);
\draw[dotted] (1101) -- (1111);
\draw[dotted] (1100) -- (1110);
\draw[dotted] (1200) -- (1210);
\draw[dotted] (9, 1.5) -- (9, 0);

\draw[dotted] (-9, 0) -- (-9, -1.5);
\draw[dotted] (1012) -- (0012);
\draw[dotted] (1011) -- (0011);
\draw[dotted] (1111) -- (0111);
\draw[dotted] (1110) -- (0110);
\draw[dotted] (1210) -- (0210);
\draw[dotted] (9, 0) -- (9, -1.5);


\draw[dotted] (-9, -1.5) -- (-9, -3);
\draw[dotted] (0012) -- (0022);
\draw[dotted] (0011) -- (0021);
\draw[dotted] (0111) -- (0121);
\draw[dotted] (0110) -- (0120);
\draw[dotted] (0210) -- (0220);
\draw[dotted] (9, -1.5) -- (9, -3);

\draw[dotted] (-9, -3) -- (-9, -4.5);
\draw[dotted] (0022) -- (-6, -4.5);
\draw[dotted] (0021) -- (-3, -4.5);
\draw[dotted] (0121) -- (0, -4.5);
\draw[dotted] (0120) -- (3, -4.5);
\draw[dotted] (0220) -- (6, -4.5);
\draw[dotted] (9, -3) -- (9, -4.5);

%cross



\draw[] (-1032) -- (9, 4.5);
\draw[] (-1032) -- (3, 4.5);
\draw[] (2101) -- (3, 4.5);
\draw[] (2101) -- (-3, 4.5);
\draw[] (2002) -- (-3, 4.5);
\draw[] (2002) -- (-9, 4.5);

\draw[] (-1032) -- (9, 1.5);
\draw[] (-1032) -- (1100);
\draw[] (2101) -- (1100);
\draw[] (2101) -- (1001);
\draw[] (2002) -- (1001);
\draw[] (2002) -- (-9, 1.5);




\draw[] (1012) -- (-9, 1.5);
\draw[] (1012) -- (1001);
\draw[] (1001) -- (1111);
\draw[] (1111) -- (1100);
\draw[] (1100) -- (1210);
\draw[] (9, 1.5) -- (1210);

\draw[] (1012) -- (-9, -1.5);
\draw[] (1012) -- (0011);
\draw[] (0011) -- (1111);
\draw[] (1111) -- (0110);
\draw[] (0110) -- (1210);
\draw[] (1210) -- (9, -1.5);


\draw[] (0022) -- (-9, -1.5);
\draw[] (0022) -- (0011);
\draw[] (0011) -- (0121);
\draw[] (0121) -- (0110);
\draw[] (0110) -- (0220);
\draw[] (9, -1.5) -- (0220);

\draw[] (-9, -4.5) -- (0022);
\draw[] (0022) -- (-3, -4.5);
\draw[] (-3, -4.5) -- (0121);
\draw[] (0121) -- (3, -4.5);
\draw[] (3, -4.5) -- (0220);
\draw[] (0220) -- (9, -4.5);


\end{tikzpicture}

